An Addendum to NeBula: Towards Extending TEAM CoSTAR's Solution to Larger Scale Environments

This paper presents an appendix to the original NeBula autonomy solution developed by the TEAM CoSTAR (Collaborative SubTerranean Autonomous Robots), participating in the DARPA Subterranean Challenge. Specifically, this paper presents extensions to NeBula's hardware, software, and algorithmic components that focus on increasing the range and scale of the exploration environment. From the algorithmic perspective, we discuss the following extensions to the original NeBula framework: (i) large-scale geometric and semantic environment mapping; (ii) an adaptive positioning system; (iii) probabilistic traversability analysis and local planning; (iv) large-scale POMDP-based global motion planning and exploration behavior; (v) large-scale networking and decentralized reasoning; (vi) communication-aware mission planning; and (vii) multi-modal ground-aerial exploration solutions. We demonstrate the application and deployment of the presented systems and solutions in various large-scale underground environments, including limestone mine exploration scenarios as well as deployment in the DARPA Subterranean challenge.

==> figures/artifacts/earlap_func.tex <==
\begin{tikzpicture}[
robotnode/.style={rounded corners=0.2cm, draw=black!60, fill=green!5, , minimum size=15mm, align=center},
% \draw (0,0) arc[radius=5pt,start angle= 90,end angle=270];
basenode/.style={rounded corners=0.2cm, draw=black!60, fill=gray!5, , minimum size=15mm, align=center},
humannode/.style={rounded corners=0.2cm, draw=black!60, fill=red!5, , minimum size=15mm, align=center},
topnode/.style={rounded corners=0.2cm, draw=black!60, fill=red!0, , minimum size=15mm, align=center},
squarednode/.style={circle, draw=black!60, fill=red!0, , minimum size=10mm, align=center},
]
%Nodes
\node[squarednode,draw]      (SensorData)         {Sensor \\ Data};
\node[robotnode,draw]        (cnn)       [right=4mm of SensorData, label=$ $] {Object \\  Detector};
\node[robotnode,draw]      (ColorFilter)       [right=3mm of cnn, label=$ $] {Color \\ Filter};
\node[robotnode,draw]        (robotrecon)       [right=12mm of ColorFilter, label=$ $] {Robot \\ Reconciler};
% \node[robotnode,draw]        (detectionOutput)       [right=of ColorFilter, label=below:$f_3$] {Robot \\ Reconciler};
\node[robotnode,draw]        (comms)       [right=3mmof robotrecon, label=$ $] {Communication \\ Filter};
\node[basenode,draw]        (baseRecon)       [right=15mm of comms, label=$ $] {Base \\ Reconciler};
\node[basenode,draw]        (confidence)       [right=3mm of baseRecon, label=$ $] {Scorability \\ Ranker};
\node[humannode,draw]        (humanFilter)       [right=15mm of confidence, label=$ $] {Human \\ Filter};
\node[squarednode,draw]        (solution)       [right=3mm of humanFilter] {Solution};

\begin{scope}[yshift=3cm]
\node[color=black] at (5.9,-1){\large Robot};
% \node[robotnode,draw,text depth=0.35ex]        (robot)       [above=of robotrecon, label=north :$f_r$] {Robot};
\node[color=black] at (14,-1){\large Base Station};
% \node[basenode,draw,text depth=0.35ex]        (baseStation)     at(15.2,-0.5)  [ label=north west:$f_{b}$] {Base \\ Station};
\node[color=black] at (18.21,-1){\large Human};
% \node[humannode,draw,text depth=0.35ex]        (human)       [above=of humanFilter, label=above:$f_{op}$] {Human};
\end{scope}

% \node[topnode,draw]        (semanticmapping)       [above=of baseStation, label=north :$f$] {Semantic \\ Mapping};




%Lines
\draw[-stealth] (SensorData) -- (cnn);
\draw[-stealth] (cnn) -- (ColorFilter);
% \draw[-stealth] (ColorFilter) -- node[anchor=north, align=center]{\tiny Detection \\ \tiny Output}(robotrecon);
\draw[-stealth] (ColorFilter) -- (robotrecon);
% \draw[] [dashed](6.2,-2) -- (6.2,0.9);
%   \node[text width=3cm] at (7.8,-1.7) 
%     {\small Detection Output};

\draw[-stealth] (robotrecon) -- (comms);
\draw[dashed,->] (comms) -- (baseRecon);
\draw[-stealth] (baseRecon) -- (confidence);
\draw[dashed,->] (confidence) -- (humanFilter);
\draw[-stealth] (humanFilter) -- (solution);

\node[align=center] at (5.1,1) {\small Detection \\ Output}; %\\ $I_?$};
\node[align=center] at (11.3,1) {\small Robot \\ Report}; % \\ $I_R$};
\node[align=center] at (16.8,1) {\small Base \\ Report}; % \\ $I_B$};


% \draw[-stealth] (robot) -- (cnn);
% \draw[-stealth] (robot) -- (ColorFilter);
% \draw[-stealth] (robot) -- (robotrecon);
% \draw[-stealth] (robot) -- (comms);


% \draw[-stealth] (robot) -- node[anchor=south]{$I_r$}(baseStation);

% \draw[-stealth] (baseStation) -- (baseRecon);
% \draw[-stealth] (baseStation) -- (confidence);

% \draw[-stealth] (human) -- (humanFilter);
% \draw[-stealth] (baseStation) -- node[anchor=south]{$I_b$}(human);
% \draw[] [dashed](12.5,-2) -- (12.5,4.5);
%   \node[text width=3cm] at (14.1,-1.7) 
%     {\small Robot Output};


% \draw[-stealth] (semanticmapping) -- (robot);
% \draw[-stealth] (semanticmapping) -- (baseStation);
% \draw[-stealth] (semanticmapping) -- (human);
% \draw[] [dashed](18.1,-2) -- (18.1,4.5);
%   \node[text width=3cm] at (19.7,-1.7) 
%     {\small Base Output};

% Robot Left brace
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt](1.35,1.5) -- (1.35,-1) node [black,midway,xshift=0.8cm] {};
% Robot Right brace
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt](11.0,1.5) -- (11.0,-1) node [black,midway,xshift=-0.6cm] {};

% BS Left brace
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt](12.2,1.5) -- (12.2,-1) node [black,midway,xshift=0.8cm] {};
% BS Right brace
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt](16.5,1.5) -- (16.5,-1) node [black,midway,xshift=-0.6cm] {};

% Human Left brace
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt](17.7,1.5) -- (17.7,-1) node [black,midway,xshift=0.8cm] {};
% Human Right brace
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt](19.5,1.5) -- (19.5,-1) node [black,midway,xshift=-0.6cm] {};

\end{tikzpicture}
